Port-Hamiltonian formulation and structure-preserving discretization of hyperelastic strings

Port-Hamiltonian (PH) systems provide a framework for modeling, analysis and control of complex dynamical systems, where the complexity might result from multi-physical couplings, non-trivial domains and diverse nonlinearities. A major benefit of the PH representation is the explicit formulation of power interfaces, so-called ports, which allow for a power-preserving interconnection of subsystems to compose flexible multibody systems in a modular way. In this work, we present a PH representation of geometrically exact strings with nonlinear material behaviour. Furthermore, using structure-preserving discretization techniques a corresponding finite-dimensional PH state space model is developed. Applying mixed finite elements, the semi-discrete model retains the PH structure and the ports (pairs of velocities and forces) on the discrete level. Moreover, discrete derivatives are used in order to obtain an energy-consistent time-stepping method. The numerical properties of the newly devised model are investigated in a representative example. The developed PH state space model can be used for structure-preserving simulation and model order reduction as well as feedforward and feedback control design.

==> images/H_comparison.tikz <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}

  \begin{axis}[%
      width=0.951\figW,
      height=\figH,
      at={(0\figW,0\figH)},
      scale only axis,
      xmin=0,
      xmax=1,
      ymin=-3.47,
      ymax=-3.39,
      xmajorgrids,
      ymajorgrids,
      ylabel={[J]},
      axis background/.style={fill=white},
      legend style={at={(0.99,0.01)}, anchor = south east, legend cell align=left, align=left, draw=white!15!black}
    ]

    \addplot [color=color3, line width=1pt]
    table[row sep=crcr]{%
        0	-3.468359\\
        0.01	-3.468333\\
        0.02	-3.467734\\
        0.03	-3.464886\\
        0.04	-3.458832\\
        0.05	-3.452083\\
        0.06	-3.447007\\
        0.07	-3.441579\\
        0.08	-3.433343\\
        0.09	-3.423579\\
        0.1	-3.417477\\
        0.11	-3.41477\\
        0.12	-3.40855\\
        0.13	-3.401666\\
        0.14	-3.400421\\
        0.15	-3.4005\\
        0.16	-3.399589\\
        0.17	-3.40035\\
        0.18	-3.401868\\
        0.19	-3.403099\\
        0.2	-3.403762\\
        0.21	-3.403762\\
        0.22	-3.403762\\
        0.23	-3.403762\\
        0.24	-3.403762\\
        0.25	-3.403762\\
        0.26	-3.403762\\
        0.27	-3.403762\\
        0.28	-3.403762\\
        0.29	-3.403762\\
        0.3	-3.403762\\
        0.31	-3.403762\\
        0.32	-3.403762\\
        0.33	-3.403762\\
        0.34	-3.403762\\
        0.35	-3.403762\\
        0.36	-3.403762\\
        0.37	-3.403762\\
        0.38	-3.403762\\
        0.39	-3.403762\\
        0.4	-3.403762\\
        0.41	-3.403762\\
        0.42	-3.403762\\
        0.43	-3.403762\\
        0.44	-3.403762\\
        0.45	-3.403762\\
        0.46	-3.403762\\
        0.47	-3.403762\\
        0.48	-3.403762\\
        0.49	-3.403762\\
        0.5	-3.403762\\
        0.51	-3.403762\\
        0.52	-3.403762\\
        0.53	-3.403762\\
        0.54	-3.403762\\
        0.55	-3.403762\\
        0.56	-3.403762\\
        0.57	-3.403762\\
        0.58	-3.403762\\
        0.59	-3.403762\\
        0.6	-3.403762\\
        0.61	-3.403762\\
        0.62	-3.403762\\
        0.63	-3.403762\\
        0.64	-3.403762\\
        0.65	-3.403762\\
        0.66	-3.403762\\
        0.67	-3.403762\\
        0.68	-3.403762\\
        0.69	-3.403762\\
        0.7	-3.403762\\
        0.71	-3.403762\\
        0.72	-3.403762\\
        0.73	-3.403762\\
        0.74	-3.403762\\
        0.75	-3.403762\\
        0.76	-3.403762\\
        0.77	-3.403762\\
        0.78	-3.403762\\
        0.79	-3.403762\\
        0.8	-3.403762\\
        0.81	-3.403762\\
        0.82	-3.403762\\
        0.83	-3.403762\\
        0.84	-3.403762\\
        0.85	-3.403762\\
        0.86	-3.403762\\
        0.87	-3.403762\\
        0.88	-3.403762\\
        0.89	-3.403762\\
        0.9	-3.403762\\
        0.91	-3.403762\\
        0.92	-3.403762\\
        0.93	-3.403762\\
        0.94	-3.403762\\
        0.95	-3.403762\\
        0.96	-3.403762\\
        0.97	-3.403762\\
        0.98	-3.403762\\
        0.99	-3.403762\\
        1	-3.403762\\
      };
    \addlegendentry{DG}

    \addplot [color=color4, line width=1pt]
    table[row sep=crcr]{%
        0	-3.468359\\
        0.01	-3.468333\\
        0.02	-3.467735\\
        0.03	-3.46489\\
        0.04	-3.458846\\
        0.05	-3.452097\\
        0.06	-3.447024\\
        0.07	-3.441613\\
        0.08	-3.433375\\
        0.09	-3.423626\\
        0.1	-3.417546\\
        0.11	-3.414821\\
        0.12	-3.408597\\
        0.13	-3.401829\\
        0.14	-3.400626\\
        0.15	-3.400648\\
        0.16	-3.399786\\
        0.17	-3.400505\\
        0.18	-3.401964\\
        0.19	-3.40325\\
        0.2	-3.403912\\
        0.21	-3.403897\\
        0.22	-3.403895\\
        0.23	-3.403929\\
        0.24	-3.403915\\
        0.25	-3.403926\\
        0.26	-3.403968\\
        0.27	-3.40401\\
        0.28	-3.404065\\
        0.29	-3.404105\\
        0.3	-3.404136\\
        0.31	-3.404165\\
        0.32	-3.404187\\
        0.33	-3.404216\\
        0.34	-3.404244\\
        0.35	-3.404287\\
        0.36	-3.404303\\
        0.37	-3.404308\\
        0.38	-3.404328\\
        0.39	-3.404335\\
        0.4	-3.404344\\
        0.41	-3.40436\\
        0.42	-3.404384\\
        0.43	-3.40441\\
        0.44	-3.404447\\
        0.45	-3.404477\\
        0.46	-3.404497\\
        0.47	-3.404525\\
        0.48	-3.404566\\
        0.49	-3.4046\\
        0.5	-3.404635\\
        0.51	-3.404683\\
        0.52	-3.404738\\
        0.53	-3.404831\\
        0.54	-3.40486\\
        0.55	-3.40486\\
        0.56	-3.404729\\
        0.57	-3.404656\\
        0.58	-3.404684\\
        0.59	-3.404674\\
        0.6	-3.404609\\
        0.61	-3.404462\\
        0.62	-3.40425\\
        0.63	-3.403954\\
        0.64	-3.403614\\
        0.65	-3.403204\\
        0.66	-3.402741\\
        0.67	-3.402341\\
        0.68	-3.402003\\
        0.69	-3.401724\\
        0.7	-3.401297\\
        0.71	-3.401062\\
        0.72	-3.400926\\
        0.73	-3.400792\\
        0.74	-3.40074\\
        0.75	-3.400655\\
        0.76	-3.400592\\
        0.77	-3.400493\\
        0.78	-3.400488\\
        0.79	-3.400466\\
        0.8	-3.400497\\
        0.81	-3.400535\\
        0.82	-3.400465\\
        0.83	-3.400413\\
        0.84	-3.400263\\
        0.85	-3.399993\\
        0.86	-3.399698\\
        0.87	-3.399662\\
        0.88	-3.399302\\
        0.89	-3.399239\\
        0.9	-3.39913\\
        0.91	-3.399051\\
        0.92	-3.398966\\
        0.93	-3.398957\\
        0.94	-3.398963\\
        0.95	-3.39898\\
        0.96	-3.398919\\
        0.97	-3.39879\\
        0.98	-3.398648\\
        0.99	-3.398581\\
        1	-3.398474\\
      };
    \addlegendentry{MP}

  \end{axis}
\end{tikzpicture}%

==> images/Hdiff_new.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

  \begin{axis}[%
      width=0.951\figW,
      height=\figH,
      at={(0\figW,0\figH)},
      scale only axis,
      xmin=0,
      xmax=1,
      ymin=1e-18,
      ymax=0.1,
      ymode=log,
      xmajorgrids,
      ymajorgrids,
      ylabel={[J]},
      yminorticks=true,
      axis background/.style={fill=white},
      legend style={at={(0.99,0.5)}, anchor = east, legend cell align=left, align=left, draw=white!15!black}
    ]
    \addplot [color=color3, line width=1pt]
    table[row sep=crcr]{%
        0	2.548e-05\\
        0.01	0.0005991\\
        0.02	0.002848\\
        0.03	0.006055\\
        0.04	0.006748\\
        0.05	0.005076\\
        0.06	0.005428\\
        0.07	0.008236\\
        0.08	0.009763\\
        0.09	0.006103\\
        0.1	0.002706\\
        0.11	0.00622\\
        0.12	0.006884\\
        0.13	0.001245\\
        0.14	7.929e-05\\
        0.15	0.0009116\\
        0.16	0.000761\\
        0.17	0.001519\\
        0.18	0.001231\\
        0.19	0.0006621\\
        0.2	1.799e-14\\
        0.21	4.441e-16\\
        0.22	4.552e-15\\
        0.23	2.22e-16\\
        0.24	6.661e-16\\
        0.25	6.661e-16\\
        0.26	0\\
        0.27	2.22e-16\\
        0.28	1.554e-15\\
        0.29	2.665e-15\\
        0.3	4.441e-15\\
        0.31	1.776e-15\\
        0.32	1.998e-15\\
        0.33	1.554e-15\\
        0.34	8.882e-16\\
        0.35	2.22e-15\\
        0.36	1.11e-15\\
        0.37	2.665e-15\\
        0.38	1.998e-15\\
        0.39	5.995e-15\\
        0.4	4.596e-14\\
        0.41	8.926e-14\\
        0.42	1.115e-13\\
        0.43	3.597e-14\\
        0.44	5.773e-15\\
        0.45	2.665e-15\\
        0.46	1.554e-15\\
        0.47	2.22e-16\\
        0.48	1.11e-15\\
        0.49	1.044e-14\\
        0.5	1.71e-14\\
        0.51	1.887e-14\\
        0.52	4.663e-15\\
        0.53	8.105e-14\\
        0.54	9.082e-14\\
        0.55	2.238e-13\\
        0.56	5.995e-15\\
        0.57	3.553e-15\\
        0.58	2.22e-16\\
        0.59	6.661e-16\\
        0.6	2.798e-14\\
        0.61	4.663e-15\\
        0.62	3.775e-15\\
        0.63	1.332e-15\\
        0.64	1.332e-15\\
        0.65	2.665e-15\\
        0.66	8.882e-16\\
        0.67	4.441e-15\\
        0.68	1.332e-15\\
        0.69	2.665e-15\\
        0.7	3.109e-15\\
        0.71	1.776e-15\\
        0.72	2.665e-15\\
        0.73	3.997e-15\\
        0.74	2.22e-15\\
        0.75	4.441e-16\\
        0.76	6.217e-15\\
        0.77	3.775e-15\\
        0.78	1.11e-15\\
        0.79	3.997e-15\\
        0.8	3.997e-15\\
        0.81	2.22e-15\\
        0.82	1.554e-15\\
        0.83	1.377e-14\\
        0.84	2.22e-16\\
        0.85	6.661e-16\\
        0.86	1.11e-15\\
        0.87	1.776e-15\\
        0.88	4.441e-16\\
        0.89	1.554e-15\\
        0.9	4.441e-15\\
        0.91	1.11e-15\\
        0.92	4.441e-15\\
        0.93	1.11e-15\\
        0.94	2.22e-15\\
        0.95	8.882e-16\\
        0.96	4.441e-15\\
        0.97	3.109e-15\\
        0.98	1.11e-15\\
        0.99	3.775e-15\\
      };
    \addlegendentry{DG}

    \addplot [color=color4, line width=1pt]
    table[row sep=crcr]{%
        0	2.541e-05\\
        0.01	0.0005984\\
        0.02	0.002845\\
        0.03	0.006044\\
        0.04	0.006749\\
        0.05	0.005073\\
        0.06	0.005412\\
        0.07	0.008238\\
        0.08	0.009749\\
        0.09	0.006081\\
        0.1	0.002725\\
        0.11	0.006224\\
        0.12	0.006768\\
        0.13	0.001203\\
        0.14	2.202e-05\\
        0.15	0.0008625\\
        0.16	0.0007194\\
        0.17	0.001459\\
        0.18	0.001286\\
        0.19	0.0006616\\
        0.2	1.503e-05\\
        0.21	1.409e-06\\
        0.22	3.383e-05\\
        0.23	1.42e-05\\
        0.24	1.145e-05\\
        0.25	4.109e-05\\
        0.26	4.273e-05\\
        0.27	5.494e-05\\
        0.28	4.019e-05\\
        0.29	3.039e-05\\
        0.3	2.918e-05\\
        0.31	2.216e-05\\
        0.32	2.902e-05\\
        0.33	2.758e-05\\
        0.34	4.359e-05\\
        0.35	1.584e-05\\
        0.36	5.023e-06\\
        0.37	1.979e-05\\
        0.38	6.637e-06\\
        0.39	9.542e-06\\
        0.4	1.596e-05\\
        0.41	2.36e-05\\
        0.42	2.599e-05\\
        0.43	3.773e-05\\
        0.44	2.964e-05\\
        0.45	2.017e-05\\
        0.46	2.753e-05\\
        0.47	4.078e-05\\
        0.48	3.397e-05\\
        0.49	3.535e-05\\
        0.5	4.809e-05\\
        0.51	5.487e-05\\
        0.52	9.265e-05\\
        0.53	2.905e-05\\
        0.54	7.913e-07\\
        0.55	0.0001311\\
        0.56	7.336e-05\\
        0.57	2.84e-05\\
        0.58	1.009e-05\\
        0.59	6.54e-05\\
        0.6	0.0001466\\
        0.61	0.0002123\\
        0.62	0.0002961\\
        0.63	0.0003395\\
        0.64	0.0004101\\
        0.65	0.0004634\\
        0.66	0.0003998\\
        0.67	0.0003376\\
        0.68	0.0002795\\
        0.69	0.0004267\\
        0.7	0.0002351\\
        0.71	0.0001364\\
        0.72	0.0001335\\
        0.73	5.263e-05\\
        0.74	8.521e-05\\
        0.75	6.281e-05\\
        0.76	9.865e-05\\
        0.77	5.014e-06\\
        0.78	2.226e-05\\
        0.79	3.157e-05\\
        0.8	3.789e-05\\
        0.81	6.986e-05\\
        0.82	5.271e-05\\
        0.83	0.0001496\\
        0.84	0.00027\\
        0.85	0.0002951\\
        0.86	3.624e-05\\
        0.87	0.0003595\\
        0.88	6.343e-05\\
        0.89	0.0001093\\
        0.9	7.892e-05\\
        0.91	8.462e-05\\
        0.92	9.056e-06\\
        0.93	6.461e-06\\
        0.94	1.694e-05\\
        0.95	6.101e-05\\
        0.96	0.0001295\\
        0.97	0.0001422\\
        0.98	6.652e-05\\
        0.99	0.0001071\\
      };
    \addlegendentry{MP}
    \addplot [color=black, dashed, line width=1pt, forget plot]
    table[row sep=crcr]{%
        0.2	1e-18\\
        0.2	1e-1\\
      };

  \end{axis}
\end{tikzpicture}%

==> images/conf_new.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

  \begin{axis}[%
      width=\figW,
      height=\figH,
      at={(0\figW,0\figH)},
      scale only axis,
      xmin=-0.85,
      xmax=0.85,
      ymin=-1.6,
      ymax=0.1,
      axis line style={draw=none},
      ticks=none,
      axis x line*=bottom,
      axis y line*=left
    ]

    \node[] at (0.6671,	-0.4971) {$t=0$};
    \node[] at (0.7016,	-0.8386) {\textcolor{color2}{$t=0.2$}};
    \node[] at (0.5633,	-1.167) {\textcolor{color2}{$t=0.4$}};
    \node[] at (-0.0931,	-1.326) {\textcolor{color2}{$t=0.6$}};
    \node[] at (-0.5821,	-1.19) {\textcolor{color2}{$t=0.8$}};
    \node[] at (-0.6661,	-0.885) {\textcolor{color2}{$t=1$}};

    \addplot[area legend, line width=1pt, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, color=black, fill=none, forget plot, patch table={%
          0	1\\
          2	3\\
          4	5\\
          6	7\\
          8	9\\
          10	11\\
          12	13\\
          14	15\\
          16	17\\
          18	19\\
          20	21\\
          22	23\\
          24	25\\
          26	27\\
          28	29\\
          30	31\\
          32	33\\
          34	35\\
          36	37\\
          38	39\\
          40	41\\
          42	43\\
          44	45\\
          46	47\\
          48	49\\
          50	51\\
          52	53\\
          54	55\\
          56	57\\
          58	59\\
        }]
    table[row sep=crcr] {%
        x	y\\
        0	-0\\
        0.02357023	-0.02357023\\
        0.02357023	-0.02357023\\
        0.04714045	-0.04714045\\
        0.04714045	-0.04714045\\
        0.07071068	-0.07071068\\
        0.07071068	-0.07071068\\
        0.0942809	-0.0942809\\
        0.0942809	-0.0942809\\
        0.1178511	-0.1178511\\
        0.1178511	-0.1178511\\
        0.1414214	-0.1414214\\
        0.1414214	-0.1414214\\
        0.1649916	-0.1649916\\
        0.1649916	-0.1649916\\
        0.1885618	-0.1885618\\
        0.1885618	-0.1885618\\
        0.212132	-0.212132\\
        0.212132	-0.212132\\
        0.2357023	-0.2357023\\
        0.2357023	-0.2357023\\
        0.2592725	-0.2592725\\
        0.2592725	-0.2592725\\
        0.2828427	-0.2828427\\
        0.2828427	-0.2828427\\
        0.3064129	-0.3064129\\
        0.3064129	-0.3064129\\
        0.3299832	-0.3299832\\
        0.3299832	-0.3299832\\
        0.3535534	-0.3535534\\
        0.3535534	-0.3535534\\
        0.3771236	-0.3771236\\
        0.3771236	-0.3771236\\
        0.4006938	-0.4006938\\
        0.4006938	-0.4006938\\
        0.4242641	-0.4242641\\
        0.4242641	-0.4242641\\
        0.4478343	-0.4478343\\
        0.4478343	-0.4478343\\
        0.4714045	-0.4714045\\
        0.4714045	-0.4714045\\
        0.4949747	-0.4949747\\
        0.4949747	-0.4949747\\
        0.518545	-0.518545\\
        0.518545	-0.518545\\
        0.5421152	-0.5421152\\
        0.5421152	-0.5421152\\
        0.5656854	-0.5656854\\
        0.5656854	-0.5656854\\
        0.5892557	-0.5892557\\
        0.5892557	-0.5892557\\
        0.6128259	-0.6128259\\
        0.6128259	-0.6128259\\
        0.6363961	-0.6363961\\
        0.6363961	-0.6363961\\
        0.6599663	-0.6599663\\
        0.6599663	-0.6599663\\
        0.6835366	-0.6835366\\
        0.6835366	-0.6835366\\
        0.7071068	-0.7071068\\
      };

    \addplot[area legend, mark size=1.2pt, mark=*, mark options={solid, black}, draw=none, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, color=black, fill=none, forget plot, patch table={%
          0	1\\
          2	3\\
          4	5\\
          6	7\\
          8	9\\
          10	11\\
          12	13\\
          14	15\\
          16	17\\
          18	19\\
          20	21\\
          22	23\\
          24	25\\
          26	27\\
          28	29\\
          30	31\\
          32	33\\
          34	35\\
          36	37\\
          38	39\\
          40	41\\
          42	43\\
          44	45\\
          46	47\\
          48	49\\
          50	51\\
          52	53\\
          54	55\\
          56	57\\
          58	59\\
        }]
    table[row sep=crcr] {%
        x	y\\
        0	-0\\
        0.02357023	-0.02357023\\
        0.02357023	-0.02357023\\
        0.04714045	-0.04714045\\
        0.04714045	-0.04714045\\
        0.07071068	-0.07071068\\
        0.07071068	-0.07071068\\
        0.0942809	-0.0942809\\
        0.0942809	-0.0942809\\
        0.1178511	-0.1178511\\
        0.1178511	-0.1178511\\
        0.1414214	-0.1414214\\
        0.1414214	-0.1414214\\
        0.1649916	-0.1649916\\
        0.1649916	-0.1649916\\
        0.1885618	-0.1885618\\
        0.1885618	-0.1885618\\
        0.212132	-0.212132\\
        0.212132	-0.212132\\
        0.2357023	-0.2357023\\
        0.2357023	-0.2357023\\
        0.2592725	-0.2592725\\
        0.2592725	-0.2592725\\
        0.2828427	-0.2828427\\
        0.2828427	-0.2828427\\
        0.3064129	-0.3064129\\
        0.3064129	-0.3064129\\
        0.3299832	-0.3299832\\
        0.3299832	-0.3299832\\
        0.3535534	-0.3535534\\
        0.3535534	-0.3535534\\
        0.3771236	-0.3771236\\
        0.3771236	-0.3771236\\
        0.4006938	-0.4006938\\
        0.4006938	-0.4006938\\
        0.4242641	-0.4242641\\
        0.4242641	-0.4242641\\
        0.4478343	-0.4478343\\
        0.4478343	-0.4478343\\
        0.4714045	-0.4714045\\
        0.4714045	-0.4714045\\
        0.4949747	-0.4949747\\
        0.4949747	-0.4949747\\
        0.518545	-0.518545\\
        0.518545	-0.518545\\
        0.5421152	-0.5421152\\
        0.5421152	-0.5421152\\
        0.5656854	-0.5656854\\
        0.5656854	-0.5656854\\
        0.5892557	-0.5892557\\
        0.5892557	-0.5892557\\
        0.6128259	-0.6128259\\
        0.6128259	-0.6128259\\
        0.6363961	-0.6363961\\
        0.6363961	-0.6363961\\
        0.6599663	-0.6599663\\
        0.6599663	-0.6599663\\
        0.6835366	-0.6835366\\
        0.6835366	-0.6835366\\
        0.7071068	-0.7071068\\
      };

    \addplot[area legend, line width=1pt, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, color=color2, fill=none, forget plot, patch table={%
          0	1\\
          2	3\\
          4	5\\
          6	7\\
          8	9\\
          10	11\\
          12	13\\
          14	15\\
          16	17\\
          18	19\\
          20	21\\
          22	23\\
          24	25\\
          26	27\\
          28	29\\
          30	31\\
          32	33\\
          34	35\\
          36	37\\
          38	39\\
          40	41\\
          42	43\\
          44	45\\
          46	47\\
          48	49\\
          50	51\\
          52	53\\
          54	55\\
          56	57\\
          58	59\\
        }]
    table[row sep=crcr] {%
        x	y\\
        0	0\\
        0.01437377	-0.04468353\\
        0.01437377	-0.04468353\\
        0.02916301	-0.08862133\\
        0.02916301	-0.08862133\\
        0.04465653	-0.1315046\\
        0.04465653	-0.1315046\\
        0.06053198	-0.1736198\\
        0.06053198	-0.1736198\\
        0.07775576	-0.2146684\\
        0.07775576	-0.2146684\\
        0.09545568	-0.2548471\\
        0.09545568	-0.2548471\\
        0.1158261	-0.2933656\\
        0.1158261	-0.2933656\\
        0.1377944	-0.3306752\\
        0.1377944	-0.3306752\\
        0.1656256	-0.3636027\\
        0.1656256	-0.3636027\\
        0.1968381	-0.3930875\\
        0.1968381	-0.3930875\\
        0.2271277	-0.4231646\\
        0.2271277	-0.4231646\\
        0.2568932	-0.4531433\\
        0.2568932	-0.4531433\\
        0.2862965	-0.4824895\\
        0.2862965	-0.4824895\\
        0.3152012	-0.5114006\\
        0.3152012	-0.5114006\\
        0.3438748	-0.5400765\\
        0.3438748	-0.5400765\\
        0.3724676	-0.5686628\\
        0.3724676	-0.5686628\\
        0.400832	-0.597043\\
        0.400832	-0.597043\\
        0.428744	-0.6249428\\
        0.428744	-0.6249428\\
        0.4562052	-0.6522973\\
        0.4562052	-0.6522973\\
        0.4830458	-0.6796411\\
        0.4830458	-0.6796411\\
        0.5103175	-0.7061988\\
        0.5103175	-0.7061988\\
        0.5379019	-0.7319948\\
        0.5379019	-0.7319948\\
        0.5593714	-0.7620435\\
        0.5593714	-0.7620435\\
        0.584311	-0.7870268\\
        0.584311	-0.7870268\\
        0.6182784	-0.7830967\\
        0.6182784	-0.7830967\\
        0.642694	-0.7568283\\
        0.642694	-0.7568283\\
        0.6720523	-0.7400699\\
        0.6720523	-0.7400699\\
        0.6913011	-0.7108405\\
        0.6913011	-0.7108405\\
        0.7229259	-0.6952384\\
        0.7229259	-0.6952384\\
        0.7339185	-0.6633033\\
      };

    \addplot[area legend, mark size=1.2pt, mark=*, mark options={solid, color2}, draw=none, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, color=color2, fill=none, forget plot, patch table={%
          0	1\\
          2	3\\
          4	5\\
          6	7\\
          8	9\\
          10	11\\
          12	13\\
          14	15\\
          16	17\\
          18	19\\
          20	21\\
          22	23\\
          24	25\\
          26	27\\
          28	29\\
          30	31\\
          32	33\\
          34	35\\
          36	37\\
          38	39\\
          40	41\\
          42	43\\
          44	45\\
          46	47\\
          48	49\\
          50	51\\
          52	53\\
          54	55\\
          56	57\\
          58	59\\
        }]
    table[row sep=crcr] {%
        x	y\\
        0	0\\
        0.01437377	-0.04468353\\
        0.01437377	-0.04468353\\
        0.02916301	-0.08862133\\
        0.02916301	-0.08862133\\
        0.04465653	-0.1315046\\
        0.04465653	-0.1315046\\
        0.06053198	-0.1736198\\
        0.06053198	-0.1736198\\
        0.07775576	-0.2146684\\
        0.07775576	-0.2146684\\
        0.09545568	-0.2548471\\
        0.09545568	-0.2548471\\
        0.1158261	-0.2933656\\
        0.1158261	-0.2933656\\
        0.1377944	-0.3306752\\
        0.1377944	-0.3306752\\
        0.1656256	-0.3636027\\
        0.1656256	-0.3636027\\
        0.1968381	-0.3930875\\
        0.1968381	-0.3930875\\
        0.2271277	-0.4231646\\
        0.2271277	-0.4231646\\
        0.2568932	-0.4531433\\
        0.2568932	-0.4531433\\
        0.2862965	-0.4824895\\
        0.2862965	-0.4824895\\
        0.3152012	-0.5114006\\
        0.3152012	-0.5114006\\
        0.3438748	-0.5400765\\
        0.3438748	-0.5400765\\
        0.3724676	-0.5686628\\
        0.3724676	-0.5686628\\
        0.400832	-0.597043\\
        0.400832	-0.597043\\
        0.428744	-0.6249428\\
        0.428744	-0.6249428\\
        0.4562052	-0.6522973\\
        0.4562052	-0.6522973\\
        0.4830458	-0.6796411\\
        0.4830458	-0.6796411\\
        0.5103175	-0.7061988\\
        0.5103175	-0.7061988\\
        0.5379019	-0.7319948\\
        0.5379019	-0.7319948\\
        0.5593714	-0.7620435\\
        0.5593714	-0.7620435\\
        0.584311	-0.7870268\\
        0.584311	-0.7870268\\
        0.6182784	-0.7830967\\
        0.6182784	-0.7830967\\
        0.642694	-0.7568283\\
        0.642694	-0.7568283\\
        0.6720523	-0.7400699\\
        0.6720523	-0.7400699\\
        0.6913011	-0.7108405\\
        0.6913011	-0.7108405\\
        0.7229259	-0.6952384\\
        0.7229259	-0.6952384\\
        0.7339185	-0.6633033\\
      };

    \addplot[area legend, line width=1pt, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, color=color2, fill=none, forget plot, patch table={%
          0	1\\
          2	3\\
          4	5\\
          6	7\\
          8	9\\
          10	11\\
          12	13\\
          14	15\\
          16	17\\
          18	19\\
          20	21\\
          22	23\\
          24	25\\
          26	27\\
          28	29\\
          30	31\\
          32	33\\
          34	35\\
          36	37\\
          38	39\\
          40	41\\
          42	43\\
          44	45\\
          46	47\\
          48	49\\
          50	51\\
          52	53\\
          54	55\\
          56	57\\
          58	59\\
        }]
    table[row sep=crcr] {%
        x	y\\
        0	0\\
        0.01779941	-0.06497641\\
        0.01779941	-0.06497641\\
        0.03528704	-0.1283052\\
        0.03528704	-0.1283052\\
        0.05218508	-0.1899502\\
        0.05218508	-0.1899502\\
        0.06924798	-0.2498864\\
        0.06924798	-0.2498864\\
        0.08564987	-0.3087319\\
        0.08564987	-0.3087319\\
        0.1015648	-0.3660227\\
        0.1015648	-0.3660227\\
        0.1156974	-0.4218656\\
        0.1156974	-0.4218656\\
        0.1295885	-0.4767097\\
        0.1295885	-0.4767097\\
        0.1428929	-0.5312251\\
        0.1428929	-0.5312251\\
        0.1558697	-0.5852564\\
        0.1558697	-0.5852564\\
        0.1661177	-0.6377364\\
        0.1661177	-0.6377364\\
        0.1748637	-0.6884481\\
        0.1748637	-0.6884481\\
        0.1829431	-0.7369959\\
        0.1829431	-0.7369959\\
        0.1925044	-0.7823845\\
        0.1925044	-0.7823845\\
        0.2040447	-0.8257573\\
        0.2040447	-0.8257573\\
        0.219447	-0.8678591\\
        0.219447	-0.8678591\\
        0.241983	-0.9045553\\
        0.241983	-0.9045553\\
        0.2649894	-0.9389482\\
        0.2649894	-0.9389482\\
        0.2885346	-0.9730059\\
        0.2885346	-0.9730059\\
        0.3153665	-1.00189\\
        0.3153665	-1.00189\\
        0.3500615	-1.019738\\
        0.3500615	-1.019738\\
        0.3859426	-1.033532\\
        0.3859426	-1.033532\\
        0.4211005	-1.047887\\
        0.4211005	-1.047887\\
        0.4572748	-1.062183\\
        0.4572748	-1.062183\\
        0.4934045	-1.076302\\
        0.4934045	-1.076302\\
        0.5304274	-1.088871\\
        0.5304274	-1.088871\\
        0.5675915	-1.097121\\
        0.5675915	-1.097121\\
        0.6040237	-1.10314\\
        0.6040237	-1.10314\\
        0.6397702	-1.105469\\
        0.6397702	-1.105469\\
        0.671312	-1.093531\\
      };

    \addplot[area legend, mark size=1.2pt, mark=*, mark options={solid, color2}, draw=none, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, color=color2, fill=none, forget plot, patch table={%
          0	1\\
          2	3\\
          4	5\\
          6	7\\
          8	9\\
          10	11\\
          12	13\\
          14	15\\
          16	17\\
          18	19\\
          20	21\\
          22	23\\
          24	25\\
          26	27\\
          28	29\\
          30	31\\
          32	33\\
          34	35\\
          36	37\\
          38	39\\
          40	41\\
          42	43\\
          44	45\\
          46	47\\
          48	49\\
          50	51\\
          52	53\\
          54	55\\
          56	57\\
          58	59\\
        }]
    table[row sep=crcr] {%
        x	y\\
        0	0\\
        0.01779941	-0.06497641\\
        0.01779941	-0.06497641\\
        0.03528704	-0.1283052\\
        0.03528704	-0.1283052\\
        0.05218508	-0.1899502\\
        0.05218508	-0.1899502\\
        0.06924798	-0.2498864\\
        0.06924798	-0.2498864\\
        0.08564987	-0.3087319\\
        0.08564987	-0.3087319\\
        0.1015648	-0.3660227\\
        0.1015648	-0.3660227\\
        0.1156974	-0.4218656\\
        0.1156974	-0.4218656\\
        0.1295885	-0.4767097\\
        0.1295885	-0.4767097\\
        0.1428929	-0.5312251\\
        0.1428929	-0.5312251\\
        0.1558697	-0.5852564\\
        0.1558697	-0.5852564\\
        0.1661177	-0.6377364\\
        0.1661177	-0.6377364\\
        0.1748637	-0.6884481\\
        0.1748637	-0.6884481\\
        0.1829431	-0.7369959\\
        0.1829431	-0.7369959\\
        0.1925044	-0.7823845\\
        0.1925044	-0.7823845\\
        0.2040447	-0.8257573\\
        0.2040447	-0.8257573\\
        0.219447	-0.8678591\\
        0.219447	-0.8678591\\
        0.241983	-0.9045553\\
        0.241983	-0.9045553\\
        0.2649894	-0.9389482\\
        0.2649894	-0.9389482\\
        0.2885346	-0.9730059\\
        0.2885346	-0.9730059\\
        0.3153665	-1.00189\\
        0.3153665	-1.00189\\
        0.3500615	-1.019738\\
        0.3500615	-1.019738\\
        0.3859426	-1.033532\\
        0.3859426	-1.033532\\
        0.4211005	-1.047887\\
        0.4211005	-1.047887\\
        0.4572748	-1.062183\\
        0.4572748	-1.062183\\
        0.4934045	-1.076302\\
        0.4934045	-1.076302\\
        0.5304274	-1.088871\\
        0.5304274	-1.088871\\
        0.5675915	-1.097121\\
        0.5675915	-1.097121\\
        0.6040237	-1.10314\\
        0.6040237	-1.10314\\
        0.6397702	-1.105469\\
        0.6397702	-1.105469\\
        0.671312	-1.093531\\
      };


    \addplot[area legend, line width=1pt, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, color=color2, fill=none, forget plot, patch table={%
          0	1\\
          2	3\\
          4	5\\
          6	7\\
          8	9\\
          10	11\\
          12	13\\
          14	15\\
          16	17\\
          18	19\\
          20	21\\
          22	23\\
          24	25\\
          26	27\\
          28	29\\
          30	31\\
          32	33\\
          34	35\\
          36	37\\
          38	39\\
          40	41\\
          42	43\\
          44	45\\
          46	47\\
          48	49\\
          50	51\\
          52	53\\
          54	55\\
          56	57\\
          58	59\\
        }]
    table[row sep=crcr] {%
        x	y\\
        0	0\\
        0.0003854613	-0.05699061\\
        0.0003854613	-0.05699061\\
        0.002922319	-0.1124393\\
        0.002922319	-0.1124393\\
        0.007339777	-0.1683551\\
        0.007339777	-0.1683551\\
        0.01217779	-0.2262211\\
        0.01217779	-0.2262211\\
        0.0150545	-0.2835128\\
        0.0150545	-0.2835128\\
        0.02112117	-0.3398084\\
        0.02112117	-0.3398084\\
        0.03068196	-0.3957295\\
        0.03068196	-0.3957295\\
        0.03935893	-0.4503478\\
        0.03935893	-0.4503478\\
        0.04589624	-0.5058723\\
        0.04589624	-0.5058723\\
        0.05530788	-0.5630216\\
        0.05530788	-0.5630216\\
        0.06519631	-0.6203623\\
        0.06519631	-0.6203623\\
        0.0755769	-0.6778119\\
        0.0755769	-0.6778119\\
        0.08505692	-0.7348531\\
        0.08505692	-0.7348531\\
        0.09696296	-0.7907527\\
        0.09696296	-0.7907527\\
        0.1071775	-0.8472308\\
        0.1071775	-0.8472308\\
        0.1153438	-0.9032065\\
        0.1153438	-0.9032065\\
        0.1199896	-0.960631\\
        0.1199896	-0.960631\\
        0.1242943	-1.01715\\
        0.1242943	-1.01715\\
        0.1254592	-1.073879\\
        0.1254592	-1.073879\\
        0.1234871	-1.129542\\
        0.1234871	-1.129542\\
        0.1165484	-1.18373\\
        0.1165484	-1.18373\\
        0.1075194	-1.235933\\
        0.1075194	-1.235933\\
        0.09673219	-1.284902\\
        0.09673219	-1.284902\\
        0.086885	-1.329789\\
        0.086885	-1.329789\\
        0.07443966	-1.370777\\
        0.07443966	-1.370777\\
        0.06390363	-1.409734\\
        0.06390363	-1.409734\\
        0.04629043	-1.446142\\
        0.04629043	-1.446142\\
        0.02487915	-1.481306\\
        0.02487915	-1.481306\\
        0.003717918	-1.513172\\
        0.003717918	-1.513172\\
        -0.02954671	-1.522672\\
      };

    \addplot[area legend, mark size=1.2pt, mark=*, mark options={solid, color2}, draw=none, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, color=color2, fill=none, forget plot, patch table={%
          0	1\\
          2	3\\
          4	5\\
          6	7\\
          8	9\\
          10	11\\
          12	13\\
          14	15\\
          16	17\\
          18	19\\
          20	21\\
          22	23\\
          24	25\\
          26	27\\
          28	29\\
          30	31\\
          32	33\\
          34	35\\
          36	37\\
          38	39\\
          40	41\\
          42	43\\
          44	45\\
          46	47\\
          48	49\\
          50	51\\
          52	53\\
          54	55\\
          56	57\\
          58	59\\
        }]
    table[row sep=crcr] {%
        x	y\\
        0	0\\
        0.0003854613	-0.05699061\\
        0.0003854613	-0.05699061\\
        0.002922319	-0.1124393\\
        0.002922319	-0.1124393\\
        0.007339777	-0.1683551\\
        0.007339777	-0.1683551\\
        0.01217779	-0.2262211\\
        0.01217779	-0.2262211\\
        0.0150545	-0.2835128\\
        0.0150545	-0.2835128\\
        0.02112117	-0.3398084\\
        0.02112117	-0.3398084\\
        0.03068196	-0.3957295\\
        0.03068196	-0.3957295\\
        0.03935893	-0.4503478\\
        0.03935893	-0.4503478\\
        0.04589624	-0.5058723\\
        0.04589624	-0.5058723\\
        0.05530788	-0.5630216\\
        0.05530788	-0.5630216\\
        0.06519631	-0.6203623\\
        0.06519631	-0.6203623\\
        0.0755769	-0.6778119\\
        0.0755769	-0.6778119\\
        0.08505692	-0.7348531\\
        0.08505692	-0.7348531\\
        0.09696296	-0.7907527\\
        0.09696296	-0.7907527\\
        0.1071775	-0.8472308\\
        0.1071775	-0.8472308\\
        0.1153438	-0.9032065\\
        0.1153438	-0.9032065\\
        0.1199896	-0.960631\\
        0.1199896	-0.960631\\
        0.1242943	-1.01715\\
        0.1242943	-1.01715\\
        0.1254592	-1.073879\\
        0.1254592	-1.073879\\
        0.1234871	-1.129542\\
        0.1234871	-1.129542\\
        0.1165484	-1.18373\\
        0.1165484	-1.18373\\
        0.1075194	-1.235933\\
        0.1075194	-1.235933\\
        0.09673219	-1.284902\\
        0.09673219	-1.284902\\
        0.086885	-1.329789\\
        0.086885	-1.329789\\
        0.07443966	-1.370777\\
        0.07443966	-1.370777\\
        0.06390363	-1.409734\\
        0.06390363	-1.409734\\
        0.04629043	-1.446142\\
        0.04629043	-1.446142\\
        0.02487915	-1.481306\\
        0.02487915	-1.481306\\
        0.003717918	-1.513172\\
        0.003717918	-1.513172\\
        -0.02954671	-1.522672\\
      };

    \addplot[area legend, line width=1pt, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, color=color2, fill=none, forget plot, patch table={%
          0	1\\
          2	3\\
          4	5\\
          6	7\\
          8	9\\
          10	11\\
          12	13\\
          14	15\\
          16	17\\
          18	19\\
          20	21\\
          22	23\\
          24	25\\
          26	27\\
          28	29\\
          30	31\\
          32	33\\
          34	35\\
          36	37\\
          38	39\\
          40	41\\
          42	43\\
          44	45\\
          46	47\\
          48	49\\
          50	51\\
          52	53\\
          54	55\\
          56	57\\
          58	59\\
        }]
    table[row sep=crcr] {%
        x	y\\
        0	0\\
        -0.006436379	-0.07527136\\
        -0.006436379	-0.07527136\\
        -0.01103297	-0.1490414\\
        -0.01103297	-0.1490414\\
        -0.01561639	-0.2191048\\
        -0.01561639	-0.2191048\\
        -0.022593	-0.2840087\\
        -0.022593	-0.2840087\\
        -0.02990546	-0.3464624\\
        -0.02990546	-0.3464624\\
        -0.03769122	-0.4079683\\
        -0.03769122	-0.4079683\\
        -0.05009069	-0.4662063\\
        -0.05009069	-0.4662063\\
        -0.06129387	-0.5211966\\
        -0.06129387	-0.5211966\\
        -0.07047681	-0.5707517\\
        -0.07047681	-0.5707517\\
        -0.07864774	-0.6179901\\
        -0.07864774	-0.6179901\\
        -0.08831242	-0.6668051\\
        -0.08831242	-0.6668051\\
        -0.09909351	-0.7149682\\
        -0.09909351	-0.7149682\\
        -0.1076027	-0.7600837\\
        -0.1076027	-0.7600837\\
        -0.1195579	-0.8015968\\
        -0.1195579	-0.8015968\\
        -0.1376286	-0.8435402\\
        -0.1376286	-0.8435402\\
        -0.1584856	-0.8830406\\
        -0.1584856	-0.8830406\\
        -0.1841278	-0.9172085\\
        -0.1841278	-0.9172085\\
        -0.2131304	-0.9497847\\
        -0.2131304	-0.9497847\\
        -0.2405211	-0.9833714\\
        -0.2405211	-0.9833714\\
        -0.2635069	-1.018732\\
        -0.2635069	-1.018732\\
        -0.2858313	-1.05425\\
        -0.2858313	-1.05425\\
        -0.3089821	-1.086471\\
        -0.3089821	-1.086471\\
        -0.3315941	-1.118729\\
        -0.3315941	-1.118729\\
        -0.3525117	-1.149126\\
        -0.3525117	-1.149126\\
        -0.373313	-1.179539\\
        -0.373313	-1.179539\\
        -0.3952568	-1.208801\\
        -0.3952568	-1.208801\\
        -0.4171949	-1.236854\\
        -0.4171949	-1.236854\\
        -0.4310732	-1.269145\\
        -0.4310732	-1.269145\\
        -0.4404317	-1.302141\\
        -0.4404317	-1.302141\\
        -0.4635511	-1.325977\\
      };

    \addplot[area legend, mark size=1.2pt, mark=*, mark options={solid, color2}, draw=none, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, color=color2, fill=none, forget plot, patch table={%
          0	1\\
          2	3\\
          4	5\\
          6	7\\
          8	9\\
          10	11\\
          12	13\\
          14	15\\
          16	17\\
          18	19\\
          20	21\\
          22	23\\
          24	25\\
          26	27\\
          28	29\\
          30	31\\
          32	33\\
          34	35\\
          36	37\\
          38	39\\
          40	41\\
          42	43\\
          44	45\\
          46	47\\
          48	49\\
          50	51\\
          52	53\\
          54	55\\
          56	57\\
          58	59\\
        }]
    table[row sep=crcr] {%
        x	y\\
        0	0\\
        -0.006436379	-0.07527136\\
        -0.006436379	-0.07527136\\
        -0.01103297	-0.1490414\\
        -0.01103297	-0.1490414\\
        -0.01561639	-0.2191048\\
        -0.01561639	-0.2191048\\
        -0.022593	-0.2840087\\
        -0.022593	-0.2840087\\
        -0.02990546	-0.3464624\\
        -0.02990546	-0.3464624\\
        -0.03769122	-0.4079683\\
        -0.03769122	-0.4079683\\
        -0.05009069	-0.4662063\\
        -0.05009069	-0.4662063\\
        -0.06129387	-0.5211966\\
        -0.06129387	-0.5211966\\
        -0.07047681	-0.5707517\\
        -0.07047681	-0.5707517\\
        -0.07864774	-0.6179901\\
        -0.07864774	-0.6179901\\
        -0.08831242	-0.6668051\\
        -0.08831242	-0.6668051\\
        -0.09909351	-0.7149682\\
        -0.09909351	-0.7149682\\
        -0.1076027	-0.7600837\\
        -0.1076027	-0.7600837\\
        -0.1195579	-0.8015968\\
        -0.1195579	-0.8015968\\
        -0.1376286	-0.8435402\\
        -0.1376286	-0.8435402\\
        -0.1584856	-0.8830406\\
        -0.1584856	-0.8830406\\
        -0.1841278	-0.9172085\\
        -0.1841278	-0.9172085\\
        -0.2131304	-0.9497847\\
        -0.2131304	-0.9497847\\
        -0.2405211	-0.9833714\\
        -0.2405211	-0.9833714\\
        -0.2635069	-1.018732\\
        -0.2635069	-1.018732\\
        -0.2858313	-1.05425\\
        -0.2858313	-1.05425\\
        -0.3089821	-1.086471\\
        -0.3089821	-1.086471\\
        -0.3315941	-1.118729\\
        -0.3315941	-1.118729\\
        -0.3525117	-1.149126\\
        -0.3525117	-1.149126\\
        -0.373313	-1.179539\\
        -0.373313	-1.179539\\
        -0.3952568	-1.208801\\
        -0.3952568	-1.208801\\
        -0.4171949	-1.236854\\
        -0.4171949	-1.236854\\
        -0.4310732	-1.269145\\
        -0.4310732	-1.269145\\
        -0.4404317	-1.302141\\
        -0.4404317	-1.302141\\
        -0.4635511	-1.325977\\
      };

    \addplot[area legend, line width=1pt, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, color=color2, fill=none, forget plot, patch table={%
          0	1\\
          2	3\\
          4	5\\
          6	7\\
          8	9\\
          10	11\\
          12	13\\
          14	15\\
          16	17\\
          18	19\\
          20	21\\
          22	23\\
          24	25\\
          26	27\\
          28	29\\
          30	31\\
          32	33\\
          34	35\\
          36	37\\
          38	39\\
          40	41\\
          42	43\\
          44	45\\
          46	47\\
          48	49\\
          50	51\\
          52	53\\
          54	55\\
          56	57\\
          58	59\\
        }]
    table[row sep=crcr] {%
        x	y\\
        0	0\\
        -0.0315147	-0.0447051\\
        -0.0315147	-0.0447051\\
        -0.06303566	-0.08713187\\
        -0.06303566	-0.08713187\\
        -0.09422648	-0.1271506\\
        -0.09422648	-0.1271506\\
        -0.1276191	-0.1655256\\
        -0.1276191	-0.1655256\\
        -0.159793	-0.2039264\\
        -0.159793	-0.2039264\\
        -0.1939657	-0.2410368\\
        -0.1939657	-0.2410368\\
        -0.2277905	-0.2738055\\
        -0.2277905	-0.2738055\\
        -0.2603162	-0.306188\\
        -0.2603162	-0.306188\\
        -0.2934961	-0.3419041\\
        -0.2934961	-0.3419041\\
        -0.3257475	-0.3759772\\
        -0.3257475	-0.3759772\\
        -0.3561054	-0.4090597\\
        -0.3561054	-0.4090597\\
        -0.3836394	-0.4405365\\
        -0.3836394	-0.4405365\\
        -0.4085996	-0.4732693\\
        -0.4085996	-0.4732693\\
        -0.4326335	-0.5088714\\
        -0.4326335	-0.5088714\\
        -0.4526486	-0.5457498\\
        -0.4526486	-0.5457498\\
        -0.4650342	-0.5848016\\
        -0.4650342	-0.5848016\\
        -0.4753031	-0.6233408\\
        -0.4753031	-0.6233408\\
        -0.4828493	-0.6609763\\
        -0.4828493	-0.6609763\\
        -0.4880435	-0.6992076\\
        -0.4880435	-0.6992076\\
        -0.4934526	-0.7382222\\
        -0.4934526	-0.7382222\\
        -0.5025268	-0.7788931\\
        -0.5025268	-0.7788931\\
        -0.5106175	-0.8195311\\
        -0.5106175	-0.8195311\\
        -0.5191362	-0.8625298\\
        -0.5191362	-0.8625298\\
        -0.5299103	-0.9053365\\
        -0.5299103	-0.9053365\\
        -0.538833	-0.9471301\\
        -0.538833	-0.9471301\\
        -0.5461194	-0.9870375\\
        -0.5461194	-0.9870375\\
        -0.5661586	-1.019288\\
        -0.5661586	-1.019288\\
        -0.5965126	-1.040897\\
        -0.5965126	-1.040897\\
        -0.6293675	-1.056331\\
        -0.6293675	-1.056331\\
        -0.6590096	-1.073855\\
      };

    \addplot[area legend, mark size=1.2pt, mark=*, mark options={solid, color2}, draw=none, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, color=color2, fill=none, forget plot, patch table={%
          0	1\\
          2	3\\
          4	5\\
          6	7\\
          8	9\\
          10	11\\
          12	13\\
          14	15\\
          16	17\\
          18	19\\
          20	21\\
          22	23\\
          24	25\\
          26	27\\
          28	29\\
          30	31\\
          32	33\\
          34	35\\
          36	37\\
          38	39\\
          40	41\\
          42	43\\
          44	45\\
          46	47\\
          48	49\\
          50	51\\
          52	53\\
          54	55\\
          56	57\\
          58	59\\
        }]
    table[row sep=crcr] {%
        x	y\\
        0	0\\
        -0.0315147	-0.0447051\\
        -0.0315147	-0.0447051\\
        -0.06303566	-0.08713187\\
        -0.06303566	-0.08713187\\
        -0.09422648	-0.1271506\\
        -0.09422648	-0.1271506\\
        -0.1276191	-0.1655256\\
        -0.1276191	-0.1655256\\
        -0.159793	-0.2039264\\
        -0.159793	-0.2039264\\
        -0.1939657	-0.2410368\\
        -0.1939657	-0.2410368\\
        -0.2277905	-0.2738055\\
        -0.2277905	-0.2738055\\
        -0.2603162	-0.306188\\
        -0.2603162	-0.306188\\
        -0.2934961	-0.3419041\\
        -0.2934961	-0.3419041\\
        -0.3257475	-0.3759772\\
        -0.3257475	-0.3759772\\
        -0.3561054	-0.4090597\\
        -0.3561054	-0.4090597\\
        -0.3836394	-0.4405365\\
        -0.3836394	-0.4405365\\
        -0.4085996	-0.4732693\\
        -0.4085996	-0.4732693\\
        -0.4326335	-0.5088714\\
        -0.4326335	-0.5088714\\
        -0.4526486	-0.5457498\\
        -0.4526486	-0.5457498\\
        -0.4650342	-0.5848016\\
        -0.4650342	-0.5848016\\
        -0.4753031	-0.6233408\\
        -0.4753031	-0.6233408\\
        -0.4828493	-0.6609763\\
        -0.4828493	-0.6609763\\
        -0.4880435	-0.6992076\\
        -0.4880435	-0.6992076\\
        -0.4934526	-0.7382222\\
        -0.4934526	-0.7382222\\
        -0.5025268	-0.7788931\\
        -0.5025268	-0.7788931\\
        -0.5106175	-0.8195311\\
        -0.5106175	-0.8195311\\
        -0.5191362	-0.8625298\\
        -0.5191362	-0.8625298\\
        -0.5299103	-0.9053365\\
        -0.5299103	-0.9053365\\
        -0.538833	-0.9471301\\
        -0.538833	-0.9471301\\
        -0.5461194	-0.9870375\\
        -0.5461194	-0.9870375\\
        -0.5661586	-1.019288\\
        -0.5661586	-1.019288\\
        -0.5965126	-1.040897\\
        -0.5965126	-1.040897\\
        -0.6293675	-1.056331\\
        -0.6293675	-1.056331\\
        -0.6590096	-1.073855\\
      };
    \addplot [color=color1, line width=1pt, forget plot]
    table[row sep=crcr]{%
        0	0\\
        -0.05196	0.03\\
        -0.05196	-0.03\\
        0	0\\
      };
    \addplot [color=color1, line width=1pt, forget plot]
    table[row sep=crcr]{%
        0	0\\
        -0.03	0.05196\\
        0.03	0.05196\\
        0	0\\
      };
  \end{axis}
\end{tikzpicture}%

==> images/energy_new.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

  \begin{axis}[%
      width=0.951\figW,
      height=\figH,
      at={(0\figW,0\figH)},
      scale only axis,
      xmin=0,
      xmax=1,
      ymin=-6,
      ymax=2,
      xmajorgrids,
      ymajorgrids,
      ylabel={[J]},
      axis background/.style={fill=white},
      legend style={at={(0.99,0.55)}, anchor = east, legend cell align=left, align=left, draw=white!15!black}
    ]
    \addplot [color=color1, line width=1pt]
    table[row sep=crcr]{%
        0	0\\
        0.01	0.00469161\\
        0.02	0.01892293\\
        0.03	0.04349219\\
        0.04	0.0775423\\
        0.05	0.1194501\\
        0.06	0.1665173\\
        0.07	0.2177588\\
        0.08	0.2768101\\
        0.09	0.3391396\\
        0.1	0.3989017\\
        0.11	0.4660352\\
        0.12	0.534111\\
        0.13	0.5942102\\
        0.14	0.6605574\\
        0.15	0.7184468\\
        0.16	0.7678959\\
        0.17	0.8186376\\
        0.18	0.8629338\\
        0.19	0.8967276\\
        0.2	0.928054\\
        0.21	0.9587977\\
        0.22	0.9838052\\
        0.23	1.008263\\
        0.24	1.030198\\
        0.25	1.051655\\
        0.26	1.071077\\
        0.27	1.088708\\
        0.28	1.106882\\
        0.29	1.121607\\
        0.3	1.134436\\
        0.31	1.146617\\
        0.32	1.155016\\
        0.33	1.155887\\
        0.34	1.15478\\
        0.35	1.160387\\
        0.36	1.177699\\
        0.37	1.213207\\
        0.38	1.254422\\
        0.39	1.301119\\
        0.4	1.358125\\
        0.41	1.419412\\
        0.42	1.482818\\
        0.43	1.543964\\
        0.44	1.603198\\
        0.45	1.65382\\
        0.46	1.695865\\
        0.47	1.727824\\
        0.48	1.739279\\
        0.49	1.736792\\
        0.5	1.717785\\
        0.51	1.677654\\
        0.52	1.616064\\
        0.53	1.544567\\
        0.54	1.478466\\
        0.55	1.428022\\
        0.56	1.400556\\
        0.57	1.397971\\
        0.58	1.414442\\
        0.59	1.447797\\
        0.6	1.492673\\
        0.61	1.541552\\
        0.62	1.587963\\
        0.63	1.623501\\
        0.64	1.653473\\
        0.65	1.681754\\
        0.66	1.686869\\
        0.67	1.6737\\
        0.68	1.636478\\
        0.69	1.5884\\
        0.7	1.526975\\
        0.71	1.460601\\
        0.72	1.419446\\
        0.73	1.385746\\
        0.74	1.372853\\
        0.75	1.375486\\
        0.76	1.390015\\
        0.77	1.415305\\
        0.78	1.456806\\
        0.79	1.522087\\
        0.8	1.59372\\
        0.81	1.662924\\
        0.82	1.716687\\
        0.83	1.746011\\
        0.84	1.737769\\
        0.85	1.707319\\
        0.86	1.65152\\
        0.87	1.609838\\
        0.88	1.561755\\
        0.89	1.514989\\
        0.9	1.47618\\
        0.91	1.432029\\
        0.92	1.398345\\
        0.93	1.350152\\
        0.94	1.314259\\
        0.95	1.269462\\
        0.96	1.22796\\
        0.97	1.178435\\
        0.98	1.127072\\
        0.99	1.072691\\
        1	1.031913\\
      };
    \addlegendentry{$\hat{T}\n$}

    \addplot [color=color2, line width=1pt]
    table[row sep=crcr]{%
        0	-3.468359\\
        0.01	-3.473025\\
        0.02	-3.486657\\
        0.03	-3.508379\\
        0.04	-3.536374\\
        0.05	-3.571533\\
        0.06	-3.613524\\
        0.07	-3.659338\\
        0.08	-3.710153\\
        0.09	-3.762719\\
        0.1	-3.816378\\
        0.11	-3.880806\\
        0.12	-3.942661\\
        0.13	-3.995876\\
        0.14	-4.060978\\
        0.15	-4.118947\\
        0.16	-4.167485\\
        0.17	-4.218987\\
        0.18	-4.264802\\
        0.19	-4.299827\\
        0.2	-4.331816\\
        0.21	-4.362559\\
        0.22	-4.387567\\
        0.23	-4.412025\\
        0.24	-4.433959\\
        0.25	-4.455416\\
        0.26	-4.474839\\
        0.27	-4.49247\\
        0.28	-4.510644\\
        0.29	-4.525368\\
        0.3	-4.538198\\
        0.31	-4.550379\\
        0.32	-4.558778\\
        0.33	-4.559649\\
        0.34	-4.558541\\
        0.35	-4.564148\\
        0.36	-4.58146\\
        0.37	-4.616969\\
        0.38	-4.658183\\
        0.39	-4.70488\\
        0.4	-4.761886\\
        0.41	-4.823174\\
        0.42	-4.88658\\
        0.43	-4.947725\\
        0.44	-5.00696\\
        0.45	-5.057582\\
        0.46	-5.099626\\
        0.47	-5.131586\\
        0.48	-5.14304\\
        0.49	-5.140554\\
        0.5	-5.121547\\
        0.51	-5.081416\\
        0.52	-5.019825\\
        0.53	-4.948328\\
        0.54	-4.882228\\
        0.55	-4.831784\\
        0.56	-4.804318\\
        0.57	-4.801732\\
        0.58	-4.818204\\
        0.59	-4.851559\\
        0.6	-4.896435\\
        0.61	-4.945313\\
        0.62	-4.991725\\
        0.63	-5.027263\\
        0.64	-5.057234\\
        0.65	-5.085516\\
        0.66	-5.09063\\
        0.67	-5.077462\\
        0.68	-5.040239\\
        0.69	-4.992161\\
        0.7	-4.930737\\
        0.71	-4.864363\\
        0.72	-4.823208\\
        0.73	-4.789507\\
        0.74	-4.776615\\
        0.75	-4.779247\\
        0.76	-4.793777\\
        0.77	-4.819067\\
        0.78	-4.860568\\
        0.79	-4.925849\\
        0.8	-4.997482\\
        0.81	-5.066685\\
        0.82	-5.120448\\
        0.83	-5.149773\\
        0.84	-5.14153\\
        0.85	-5.111081\\
        0.86	-5.055282\\
        0.87	-5.013599\\
        0.88	-4.965517\\
        0.89	-4.918751\\
        0.9	-4.879942\\
        0.91	-4.835791\\
        0.92	-4.802106\\
        0.93	-4.753914\\
        0.94	-4.718021\\
        0.95	-4.673224\\
        0.96	-4.631721\\
        0.97	-4.582197\\
        0.98	-4.530833\\
        0.99	-4.476452\\
        1	-4.435675\\
      };
    \addlegendentry{$\hat{V}\n$}

    \addplot [color=color3, line width=1pt]
    table[row sep=crcr]{%
        0	-3.468359\\
        0.01	-3.468333\\
        0.02	-3.467734\\
        0.03	-3.464886\\
        0.04	-3.458832\\
        0.05	-3.452083\\
        0.06	-3.447007\\
        0.07	-3.441579\\
        0.08	-3.433343\\
        0.09	-3.423579\\
        0.1	-3.417477\\
        0.11	-3.41477\\
        0.12	-3.40855\\
        0.13	-3.401666\\
        0.14	-3.400421\\
        0.15	-3.4005\\
        0.16	-3.399589\\
        0.17	-3.40035\\
        0.18	-3.401868\\
        0.19	-3.403099\\
        0.2	-3.403762\\
        0.21	-3.403762\\
        0.22	-3.403762\\
        0.23	-3.403762\\
        0.24	-3.403762\\
        0.25	-3.403762\\
        0.26	-3.403762\\
        0.27	-3.403762\\
        0.28	-3.403762\\
        0.29	-3.403762\\
        0.3	-3.403762\\
        0.31	-3.403762\\
        0.32	-3.403762\\
        0.33	-3.403762\\
        0.34	-3.403762\\
        0.35	-3.403762\\
        0.36	-3.403762\\
        0.37	-3.403762\\
        0.38	-3.403762\\
        0.39	-3.403762\\
        0.4	-3.403762\\
        0.41	-3.403762\\
        0.42	-3.403762\\
        0.43	-3.403762\\
        0.44	-3.403762\\
        0.45	-3.403762\\
        0.46	-3.403762\\
        0.47	-3.403762\\
        0.48	-3.403762\\
        0.49	-3.403762\\
        0.5	-3.403762\\
        0.51	-3.403762\\
        0.52	-3.403762\\
        0.53	-3.403762\\
        0.54	-3.403762\\
        0.55	-3.403762\\
        0.56	-3.403762\\
        0.57	-3.403762\\
        0.58	-3.403762\\
        0.59	-3.403762\\
        0.6	-3.403762\\
        0.61	-3.403762\\
        0.62	-3.403762\\
        0.63	-3.403762\\
        0.64	-3.403762\\
        0.65	-3.403762\\
        0.66	-3.403762\\
        0.67	-3.403762\\
        0.68	-3.403762\\
        0.69	-3.403762\\
        0.7	-3.403762\\
        0.71	-3.403762\\
        0.72	-3.403762\\
        0.73	-3.403762\\
        0.74	-3.403762\\
        0.75	-3.403762\\
        0.76	-3.403762\\
        0.77	-3.403762\\
        0.78	-3.403762\\
        0.79	-3.403762\\
        0.8	-3.403762\\
        0.81	-3.403762\\
        0.82	-3.403762\\
        0.83	-3.403762\\
        0.84	-3.403762\\
        0.85	-3.403762\\
        0.86	-3.403762\\
        0.87	-3.403762\\
        0.88	-3.403762\\
        0.89	-3.403762\\
        0.9	-3.403762\\
        0.91	-3.403762\\
        0.92	-3.403762\\
        0.93	-3.403762\\
        0.94	-3.403762\\
        0.95	-3.403762\\
        0.96	-3.403762\\
        0.97	-3.403762\\
        0.98	-3.403762\\
        0.99	-3.403762\\
        1	-3.403762\\
      };
    \addlegendentry{$\hat{H}\n$}

  \end{axis}
\end{tikzpicture}%

==> images/filament.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'filament.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707071)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{./images/filament.pdf}}%
    \put(0.043221,0.62557229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_2$\end{tabular}}}}%
    \put(0.24670978,0.19549103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{r}(s,t)$\end{tabular}}}}%
    \put(0.56273053,0.55874065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_t$\end{tabular}}}}%
    \put(0.5984288,0.45833369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial_s \mathbf{r}(s,t)$\end{tabular}}}}%
    \put(0.32854369,0.076994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega$\end{tabular}}}}%
    \put(0.85531971,0.06522028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{./images/filament.pdf}}%
    \put(0.5931638,0.08458091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{./images/filament.pdf}}%
  \end{picture}%
\endgroup%

